Higher Moments of Net-proton Multiplicity Distributions at RHIC

We report the first measurements of the kurtosis (\kappa), skewness (S) and variance (\sigma^2) of net-proton multiplicity (N_p - N_pbar) distributions at midrapidity for Au+Au collisions at \sqrt(s_NN) = 19.6, 62.4, and 200 GeV corresponding to baryon chemical potentials (\mu_B) between 200 - 20 MeV. Our measurements of the products \kappa \sigma^2 and S \sigma, which can be related to theoretical calculations sensitive to baryon number susceptibilities and long range correlations, are constant as functions of collision centrality. We compare these products with results from lattice QCD and various models without a critical point and study the \sqrt(s_NN) dependence of \kappa \sigma^2. From the measurements at the three beam energies, we find no evidence for a critical point in the QCD phase diagram for \mu_B below 200 MeV.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
